Non-Parametric Weighted Tests for Independence Based on Empirical Copula Process

We propose a class of flexible non-parametric tests for the presence of dependence between components of a random vector based on weighted Cram\'{e}r-von Mises functionals of the empirical copula process. The weights act as a tuning parameter and are shown to significantly influence the power of the test, making it more sensitive to different types of dependence. Asymptotic properties of the test are stated in the general case, for an arbitrary bounded and integrable weighting function, and computational formulas for a number of weighted statistics are provided. Several issues relating to the choice of the weights are discussed, and a simulation study is conducted to investigate the power of the test under a variety of dependence alternatives. The greatest gain in power is found to occur when weights are set proportional to true deviations from independence copula.

==> PermutationPowerCurves.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=1.9in,
height=1.4in,
scale only axis,
xmin=1,
xmax=5,
xtick={1,2,3,4,5},
xticklabels={0,0.2,0.4,0.6,0.8},
xlabel={$\rho$},
ymin=0,
ymax=1,
ylabel={Test power},
name=plot3,
title={\textbf{Gaussian copula}},
legend style={at={(0.97,0.03)},anchor=south east,fill=none,draw=none,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.13\\
2 0.48\\
3 0.91\\
4 1\\
5 1\\
};
\addlegendentry{\footnotesize $\text{U}_\text{n}$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.12\\
2 0.45\\
3 0.88\\
4 1\\
5 1\\
};
\addlegendentry{\footnotesize $\text{M}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1 0.11\\
2 0.42\\
3 0.86\\
4 1\\
5 1\\
};
\addlegendentry{\footnotesize $\text{P}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
1 0.13\\
2 0.42\\
3 0.85\\
4 0.99\\
5 1\\
};
\addlegendentry{\footnotesize $\text{L}_\text{n}$};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 0.11\\
2 0.51\\
3 0.9\\
4 1\\
5 1\\
};
\addlegendentry{\footnotesize $\text{T}_\text{n}$};

\end{axis}

\begin{axis}[%
width=1.9in,
height=1.4in,
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={1,1.1,1.2,1.3,1.4,1.5,1.6},
xlabel={$\alpha$},
ymin=0,
ymax=1,
ylabel={Test power},
name=plot1,
at=(plot3.above north west),
anchor=below south west,
title={\textbf{Gumbel copula}},
legend style={at={(0.97,0.03)},anchor=south east,fill=none,draw=none,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.09\\
2 0.36\\
3 0.67\\
4 0.84\\
5 0.94\\
6 0.98\\
7 0.99\\
};
\addlegendentry{\footnotesize $\text{U}_\text{n}$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.09\\
2 0.34\\
3 0.62\\
4 0.8\\
5 0.92\\
6 0.97\\
7 0.99\\
};
\addlegendentry{\footnotesize $\text{M}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1 0.09\\
2 0.4\\
3 0.71\\
4 0.85\\
5 0.94\\
6 0.98\\
7 0.99\\
};
\addlegendentry{\footnotesize $\text{P}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
1 0.09\\
2 0.26\\
3 0.5\\
4 0.7\\
5 0.85\\
6 0.92\\
7 0.97\\
};
\addlegendentry{\footnotesize $\text{L}_\text{n}$};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 0.1\\
2 0.42\\
3 0.71\\
4 0.85\\
5 0.94\\
6 0.98\\
7 0.99\\
};
\addlegendentry{\footnotesize $\text{T}_\text{n}$};

\end{axis}

\begin{axis}[%
width=1.9in,
height=1.4in,
scale only axis,
xmin=1,
xmax=6,
xtick={1,2,3,4,5,6},
xticklabels={0,0.2,0.4,0.6,0.8,1},
xlabel={$\theta$},
ymin=0,
ymax=1,
ylabel={Test power},
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title={\textbf{Clayton copula}},
legend style={at={(0.97,0.03)},anchor=south east,fill=none,draw=none,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.11\\
2 0.35\\
3 0.62\\
4 0.83\\
5 0.95\\
6 0.98\\
};
\addlegendentry{\footnotesize $\text{U}_\text{n}$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.11\\
2 0.33\\
3 0.59\\
4 0.8\\
5 0.93\\
6 0.97\\
};
\addlegendentry{\footnotesize $\text{M}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1 0.13\\
2 0.26\\
3 0.41\\
4 0.57\\
5 0.75\\
6 0.85\\
};
\addlegendentry{\footnotesize $\text{P}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
1 0.1\\
2 0.39\\
3 0.7\\
4 0.9\\
5 0.97\\
6 0.99\\
};
\addlegendentry{\footnotesize $\text{L}_\text{n}$};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 0.12\\
2 0.38\\
3 0.66\\
4 0.86\\
5 0.95\\
6 0.99\\
};
\addlegendentry{\footnotesize $\text{T}_\text{n}$};

\end{axis}

\begin{axis}[%
width=1.9in,
height=1.4in,
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={0,0.5,1,1.5,2,2.5,3},
xlabel={$\gamma$},
ymin=0,
ymax=1,
ylabel={Test power},
name=plot4,
at=(plot2.below south west),
anchor=above north west,
title={\textbf{Frank copula}},
legend style={at={(0.97,0.03)},anchor=south east,fill=none,draw=none,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.117\\
2 0.21\\
3 0.4\\
4 0.61\\
5 0.81\\
6 0.92\\
7 0.97\\
};
\addlegendentry{\footnotesize $\text{U}_\text{n}$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.115\\
2 0.21\\
3 0.39\\
4 0.6\\
5 0.8\\
6 0.91\\
7 0.97\\
};
\addlegendentry{\footnotesize $\text{M}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1 0.107\\
2 0.19\\
3 0.35\\
4 0.56\\
5 0.73\\
6 0.84\\
7 0.94\\
};
\addlegendentry{\footnotesize $\text{P}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
1 0.121\\
2 0.19\\
3 0.34\\
4 0.52\\
5 0.74\\
6 0.87\\
7 0.94\\
};
\addlegendentry{\footnotesize $\text{L}_\text{n}$};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 0.12\\
2 0.18\\
3 0.36\\
4 0.53\\
5 0.75\\
6 0.86\\
7 0.94\\
};
\addlegendentry{\footnotesize $\text{T}_\text{n}$};

\end{axis}

\begin{axis}[%
width=1.9in,
height=1.4in,
scale only axis,
xmin=1,
xmax=8,
xtick={1,2,3,4,5,6,7,8},
xticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
xlabel={$\rho$},
ymin=0,
ymax=1,
ylabel={Test power},
name=plot6,
at=(plot4.below south west),
anchor=above north west,
title={\textbf{t copula} ($k = 1$)},
legend style={at={(0.97,0.03)},anchor=south east,fill=none,draw=none,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.18\\
2 0.32\\
3 0.51\\
4 0.7\\
5 0.87\\
6 0.96\\
7 0.99\\
8 1\\
};
\addlegendentry{\footnotesize $\text{U}_\text{n}$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.15\\
2 0.26\\
3 0.45\\
4 0.66\\
5 0.84\\
6 0.95\\
7 0.99\\
8 1\\
};
\addlegendentry{\footnotesize $\text{M}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1 0.31\\
2 0.44\\
3 0.6\\
4 0.74\\
5 0.89\\
6 0.97\\
7 0.99\\
8 1\\
};
\addlegendentry{\footnotesize $\text{P}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
1 0.26\\
2 0.4\\
3 0.52\\
4 0.72\\
5 0.86\\
6 0.94\\
7 0.99\\
8 1\\
};
\addlegendentry{\footnotesize $\text{L}_\text{n}$};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 0.57\\
2 0.65\\
3 0.76\\
4 0.87\\
5 0.94\\
6 0.98\\
7 1\\
8 1\\
};
\addlegendentry{\footnotesize $\text{T}_\text{n}$};

\end{axis}

\begin{axis}[%
width=1.9in,
height=1.4in,
scale only axis,
xmin=1,
xmax=10,
xtick={2,4,6,8,10},
xticklabels={0.3,0.7,1.1,1.5,1.9},
xlabel={$k$},
ymin=0,
ymax=1,
ylabel={Test power},
at=(plot6.left of south west),
anchor=right of south east,
title={\textbf{t copula} ($\rho = 0$)},
legend style={fill=none,draw=none,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 0.54\\
2 0.38\\
3 0.3\\
4 0.23\\
5 0.2\\
6 0.17\\
7 0.15\\
8 0.16\\
9 0.13\\
10 0.15\\
};
\addlegendentry{\footnotesize $\text{U}_\text{n}$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.37\\
2 0.28\\
3 0.22\\
4 0.16\\
5 0.16\\
6 0.13\\
7 0.14\\
8 0.13\\
9 0.11\\
10 0.13\\
};
\addlegendentry{\footnotesize $\text{M}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1 0.57\\
2 0.5\\
3 0.42\\
4 0.38\\
5 0.34\\
6 0.31\\
7 0.26\\
8 0.25\\
9 0.23\\
10 0.23\\
};
\addlegendentry{\footnotesize $\text{P}_\text{n}$};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
1 0.57\\
2 0.46\\
3 0.4\\
4 0.32\\
5 0.29\\
6 0.23\\
7 0.23\\
8 0.21\\
9 0.18\\
10 0.17\\
};
\addlegendentry{\footnotesize $\text{L}_\text{n}$};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 1\\
2 0.99\\
3 0.91\\
4 0.75\\
5 0.61\\
6 0.51\\
7 0.45\\
8 0.38\\
9 0.33\\
10 0.33\\
};
\addlegendentry{\footnotesize $\text{T}_\text{n}$};

\end{axis}
\end{tikzpicture}%
